Acoustic disguising: a unified framework for cloaking and holography

Cloaking and holography -- usually treated as distinct problems -- are two limits of a single operation that we call acoustic disguising, realized here using immersive boundary conditions on a closed surface. Driving the boundary with homogeneous Green's functions suppresses any incident field inside the enclosed volume and cloaks unknown objects broadband; driving it with scattering Green's functions synthesizes a holographic scatterer indistinguishable from a target for arbitrary illuminations. Combining the two, using heterogeneous Green's functions, replaces the scattering signature of one object with that of another, transforming its acoustic identity. We demonstrate the framework in three-dimensional FDTD simulations driven by impulsive Green's functions, complemented by data-driven Green's-function retrieval, establishing a direct route to real-time 3D acoustic cloaking, holography, cloning, and disguising.

==> lib/3D_disguising_heterogeneous_GF.tex <==
\def\gfPrefix{sphere}%
\def\gfTitle{Heterogeneous}%
\input{lib/_disguisingGfPanels.tex}%


==> lib/3D_disguising_homogenous_GF.tex <==
\def\gfPrefix{hom}%
\def\gfTitle{Homogeneous}%
\input{lib/_disguisingGfPanels.tex}%


==> lib/3D_disguising_mdd.tex <==
% Each panel reads its axis extents (xmin/xmax/ymin/ymax) from the matching
% <basename>.meta.tex sidecar produced by figures/preprocess/preprocess_mdd_panels.py.
% \begingroup...\endgroup scopes the \def's so panels don't inherit each other.
%
% \tmax (ms) clips the displayed time window for all panels; the image data
% itself extends to \jpgYmax from the sidecars, so the graphics keep that
% extent and the axis just crops to \tmax.
\def\tmax{2.5}%
\begingroup
\input{fig/sim/outer_sphere.meta.tex}%
\begin{tikzpicture}[tikzPlot]
    \begin{axis}[%
            width=0.325\textwidth,
            height=20cm,
            at={(0,0)},
            scale only axis,
            minor tick num=4,
            xtick distance=100,
            axis on top,
            xmin=\jpgXmin,
            xmax=\jpgXmax,
            ymin=\jpgYmin,
            ymax=\tmax,
            ytick distance=0.5,
            y dir=reverse, % Invert the y-axis
            xlabel={$i^\mathrm{O}$},
            ylabel={time [ms]},
            title={$v_\mathrm{in}$},
        ]
        \addplot [forget plot] graphics
            [xmin=\jpgXmin, xmax=\jpgXmax, ymin=\jpgYmin, ymax=\jpgYmax]
            {fig/sim/outer_sphere.jpg};
    \end{axis}
\end{tikzpicture}%
\endgroup
\hfil
\begingroup
\input{fig/sim/inner_sphere.meta.tex}%
\begin{tikzpicture}[tikzPlot]
    \begin{axis}[%
            width=0.325\textwidth,
            height=20cm,
            at={(0,0)},
            scale only axis,
            minor tick num=4,
            xtick distance=100,
            axis on top,
            xmin=\jpgXmin,
            xmax=\jpgXmax,
            ymin=\jpgYmin,
            ymax=\tmax,
            ytick distance=0.5,
            y dir=reverse, % Invert the y-axis
            xlabel={$i^\mathrm{I}$},
            ylabel={},
            yticklabels={},
            title={$p$},
        ]
        \addplot [forget plot] graphics
            [xmin=\jpgXmin, xmax=\jpgXmax, ymin=\jpgYmin, ymax=\jpgYmax]
            {fig/sim/inner_sphere.jpg};
    \end{axis}
\end{tikzpicture}%
\endgroup
\hfil
\begingroup
\input{fig/sim/gf_sphere.meta.tex}%
\begin{tikzpicture}[tikzPlot]
    \begin{axis}[%
            width=0.325\textwidth,
            height=20cm,
            at={(0,0)},
            scale only axis,
            minor tick num=4,
            xtick distance=100,
            axis on top,
            xmin=\jpgXmin,
            xmax=\jpgXmax,
            ymin=\jpgYmin,
            ymax=\tmax,
            ytick distance=0.5,
            y dir=reverse, % Invert the y-axis
            xlabel={$i^\mathrm{O}$},
            ylabel={},
            yticklabels={},
            title={$\mathrm{GF}^{\,p\, |\,  q}$},
        ]
        \addplot [forget plot] graphics
            [xmin=\jpgXmin, xmax=\jpgXmax, ymin=\jpgYmin, ymax=\jpgYmax]
            {fig/sim/gf_sphere.jpg};
    \end{axis}
\end{tikzpicture}%
\endgroup


==> lib/3D_disguising_scattering_GF.tex <==
\def\gfPrefix{hom-sphere}%
\def\gfTitle{Scattering}%
\input{lib/_disguisingGfPanels.tex}%


==> lib/_disguisingFieldPlotsDisg.tex <==
% Parametrized "real + hologram = disguising" panel template.
% Used by lib/disguisingFieldPlots_t{55,70}.tex.
%
% Caller defines via \def before \input{}-ing this file:
%   \dpTime  -- time slug, e.g. "5.5" or "7.0"
\pgfmathsetmacro{\xmin}{-1.1}
\pgfmathsetmacro{\xmax}{1.1}
\pgfmathsetmacro{\ymin}{-1.1}
\pgfmathsetmacro{\ymax}{1.1}

\setlength{\xTemp}{4.3cm}
\setlength{\yTemp}{4.3cm}
\setlength{\aTemp}{4.5cm}


\pgfplotsset{
    resultsAxis/.style = {
            width=\xTemp,
            height=\yTemp,
            at={(0,0)},
            scale only axis,
            minor tick num=1,
            axis on top,
            xmin=-0.8,
            xmax=0.8,
            ymin=-0.8,
            ymax=0.8,
            xtick=\empty, % Remove x-axis ticks
            ytick=\empty, % Remove y-axis ticks
            xticklabels={}, % Remove x-axis tick labels
            yticklabels={}, % Remove y-axis tick labels
            xlabel={},
            ylabel={},
            axis lines=none,
            anchor=center,
        }
}

\begin{tikzpicture}[]

    % row labels
    \node[anchor=center,opacity=0.7] at ([xshift=-1.5\aTemp, yshift=2.5cm] current page.north) {real};    \node[anchor=center,opacity=0.7] at ([xshift=-0.5\aTemp, yshift=2.5cm] current page.north) {hologram};

    \node[anchor=center,xshift=0.1cm,opacity=0.5] at ([xshift=-1.0\aTemp, yshift=2.5cm] current page.north) {+};
    \node[anchor=center,xshift=0.1cm,opacity=0.5] at ([xshift=0.0\aTemp, yshift=2.5cm] current page.north) {=};
    \node[anchor=center,opacity=0.7] at ([xshift=0.5\aTemp, yshift=2.5cm] current page.north) {\textbf{disguising}};
    \node[anchor=center,opacity=0.7] at ([xshift=1.5\aTemp, yshift=2.5cm] current page.north) {disguise};

    %=======================================================================

    \coordinate (a) at ($(current page.center)+ (-1.5\aTemp+0.1cm,3.1\aTemp-0.1cm)$);

    %=======================================================================
    \coordinate (b) at ($(a)+ (0*\aTemp,0)$);

    \begin{axis}[
            resultsAxis,
            at=(b),
        ]
        \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
            {
                "fig/sim/sphere/het/real_slice0.0_t\dpTime_zSlice.jpg"
            };
        \fill[opacity=0.7] (0,0) circle [radius=0.1522];
        % \draw[dotted,opacity=0.5] (0,0) circle [radius=0.2];
        % \draw[dotted,opacity=0.5] (0,0) circle [radius=0.3];
    \end{axis}

    %=======================================================================
    \coordinate (b) at ($(a)+ (1*\aTemp,0)$);

    \begin{axis}[%
            resultsAxis,
            at=(b),
        ]
        \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
            {
                "fig/sim/hom/het/ref_slice0.0_t\dpTime_zSlice.jpg"
            };
        \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
        \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
    \end{axis}

    %=======================================================================
    \coordinate (b) at ($(a)+ (2*\aTemp,0)$);

    \begin{axis}[%
            resultsAxis,
            at=(b),
        ]
        \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
            {
                "fig/sim/sphere/het/ref_cloak_hom_slice0.0_t\dpTime_zSlice.jpg"
            };
        \fill[opacity=0.7] (0,0) circle [radius=0.1522];
        \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
        \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
    \end{axis}

    %=======================================================================
    \coordinate (b) at ($(a)+ (3*\aTemp,0)$);

    \begin{axis}[%
            resultsAxis,
            at=(b),
        ]
        \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
            {
                "fig/sim/hom/het/real_slice0.0_t\dpTime_zSlice.jpg"
            };
    \end{axis}

    %=======================================================================
    \coordinate (a) at ($(current page.center)+ (-1.5\aTemp+0.1cm,2.1\aTemp-0.1cm)$);

    \coordinate (b) at ($(a)+ (0*\aTemp, 0)$);

    \begin{axis}[%
            resultsAxis,
            at=(b),
        ]
        \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
            {
                "fig/sim/sphere/het/real_slice0.0_t\dpTime_zSlice.jpg"
            };
        \fill[opacity=0.7] (0,0) circle [radius=0.1522];
        % \draw[dashed,opacity=0.5,white] (0,0) circle [radius=0.2];
        % \draw[dashed,opacity=0.5,white] (0,0) circle [radius=0.3];
    \end{axis}

    %=======================================================================
    \coordinate (b) at ($(a)+ (1*\aTemp,0)$);

    \begin{axis}[%
            resultsAxis,
            at=(b),
        ]
        \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
            {
                "fig/sim/square/het/ref_slice0.0_t\dpTime_zSlice.jpg"
            };
        \draw[opacity=1.0,dotted, thick] (-0.1,-0.1) rectangle (0.1,0.1);
        \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
        \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
    \end{axis}

    %=======================================================================
    \coordinate (b) at ($(a)+ (2*\aTemp,0)$);

    \begin{axis}[%
            resultsAxis,
            at=(b),
        ]
        \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
            {
                "fig/sim/sphere/het/ref_cloak_square_slice0.0_t\dpTime_zSlice.jpg"
            };
        \fill[opacity=0.7] (0,0) circle [radius=0.1522];
        \draw[opacity=1.0,dotted,white, thick] (-0.1,-0.1) rectangle (0.1,0.1);
        \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
        \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
    \end{axis}

    %=======================================================================
    \coordinate (b) at ($(a)+ (3*\aTemp,0)$);

    \begin{axis}[%
            resultsAxis,
            at=(b),
        ]
        \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
            {
                "fig/sim/square/het/real_slice0.0_t\dpTime_zSlice.jpg"
            };
        \fill[opacity=0.7,] (-0.1022,-0.1022) rectangle (0.1022,0.1022);
    \end{axis}


    % % draw bounding frame around the whole tikzpicture (with small padding)
    % \draw[black,thick]
    % ($(current bounding box.south west)+(-2mm,-2mm)$) rectangle
    % ($(current bounding box.north east)+(2mm,2mm)$);

\end{tikzpicture}


==> lib/_disguisingFieldPlotsGrid.tex <==
% Parametrized 4x3 field-plots grid template.
% Used by lib/disguisingFieldPlots[XZ]_t*_*.tex.
%
% Caller defines these via \def before \input{}-ing this file:
%   \fpCondition  -- "het" or "scat" (subdirectory under each row)
%   \fpFileSlug   -- filename slug after "_slice0.0_", e.g. "t7.0_zSlice"
%   \fpCaption    -- caption text
%   \fpLabel      -- label string (full, e.g. "fig:3DdisguisingResults_z_t70_het")
%
% Rows: hom (label "homogeneous"), sphere, square (label "cube"), cross.
% Cols: real, ref ("impulsive"), mdd ("MDD").
\begin{figure*}[p]
    \centering
    \vspace{2.0cm}
    \begin{tikzpicture}[]

        \coordinate (o) at (0,0);

        % column labels
        \node[textNode] at ([xshift=-1\aTemp, yshift=2.1\aTemp+\yOffset] o) {real};
        \node[textNode] at ([xshift=0\aTemp, yshift=2.1\aTemp+\yOffset] o) {impulsive};
        \node[textNode] at ([xshift=1\aTemp, yshift=2.1\aTemp+\yOffset] o) {MDD};

        % row labels
        \node[textNode,rotate=90] at ([xshift=-1.6\aTemp, yshift=1.5\aTemp+\yOffset] o) {homogeneous};
        \node[textNode,rotate=90] at ([xshift=-1.6\aTemp, yshift=0.5\aTemp+\yOffset] o) {sphere};
        \node[textNode,rotate=90] at ([xshift=-1.6\aTemp, yshift=-0.5\aTemp+\yOffset] o) {cube};
        \node[textNode,rotate=90] at ([xshift=-1.6\aTemp, yshift=-1.5\aTemp+\yOffset] o) {cross};

        % --- ROW 1: homogeneous ---
        \coordinate (a) at ($(o)+ (-1.0\aTemp+0cm, 1.5\aTemp+\yOffset)$);
        \coordinate (b) at ($(a)+ (0*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/hom/\fpCondition/real_slice0.0_\fpFileSlug.jpg"};
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}
        \coordinate (b) at ($(a)+ (1*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/hom/\fpCondition/ref_slice0.0_\fpFileSlug.jpg"};
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}
        \coordinate (b) at ($(a)+ (2*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/hom/\fpCondition/mdd_slice0.0_\fpFileSlug.jpg"};
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}

        % --- ROW 2: sphere ---
        \coordinate (a) at ($(o)+ (-1.0\aTemp+0.0cm, 0.5\aTemp+\yOffset)$);
        \coordinate (b) at ($(a)+ (0*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/sphere/\fpCondition/real_slice0.0_\fpFileSlug.jpg"};
            \fill[opacity=0.7] (0,0) circle [radius=0.1522];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}
        \coordinate (b) at ($(a)+ (1*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/sphere/\fpCondition/ref_slice0.0_\fpFileSlug.jpg"};
            \draw[opacity=1.0,dotted, thick] (0,0) circle [radius=0.15];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}
        \coordinate (b) at ($(a)+ (2*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/sphere/\fpCondition/mdd_slice0.0_\fpFileSlug.jpg"};
            \draw[opacity=1.0,dotted, thick] (0,0) circle [radius=0.15];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}

        % --- ROW 3: square (label "cube") ---
        \coordinate (a) at ($(o)+ (-1.0\aTemp+0.0cm, -0.5\aTemp+\yOffset)$);
        \coordinate (b) at ($(a)+ (0*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/square/\fpCondition/real_slice0.0_\fpFileSlug.jpg"};
            \fill[opacity=0.7,] (-0.1022,-0.1022) rectangle (0.1022,0.1022);
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}
        \coordinate (b) at ($(a)+ (1*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/square/\fpCondition/ref_slice0.0_\fpFileSlug.jpg"};
            \draw[opacity=1.0,dotted, thick] (-0.1,-0.1) rectangle (0.1,0.1);
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}
        \coordinate (b) at ($(a)+ (2*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/square/\fpCondition/mdd_slice0.0_\fpFileSlug.jpg"};
            \draw[opacity=1.0,dotted, thick] (-0.1,-0.1) rectangle (0.1,0.1);
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}

        % --- ROW 4: cross ---
        \coordinate (a) at ($(o)+ (-1.0\aTemp+0.0cm, -1.5\aTemp+\yOffset)$);
        \coordinate (b) at ($(a)+ (0*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/cross/\fpCondition/real_slice0.0_\fpFileSlug.jpg"};
            \fill[opacity=0.7]
            (0.1522,0.0522) -- (0.1522,-0.0522) -- (0.0522,-0.0522) -- (0.0522,-0.1522) -- (-0.0522,-0.1522) -- (-0.0522,-0.0522) -- (-0.1522,-0.0522) -- (-0.1522,0.0522) -- (-0.0522,0.0522) -- (-0.0522,0.1522) -- (0.0522,0.1522) -- (0.0522,0.0522) -- cycle;
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}
        \coordinate (b) at ($(a)+ (1*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/cross/\fpCondition/ref_slice0.0_\fpFileSlug.jpg"};
            \draw[opacity=1.0, dotted, thick]
            (0.15,0.05) -- (0.15,-0.05) -- (0.05,-0.05) -- (0.05,-0.15) -- (-0.05,-0.15) -- (-0.05,-0.05) -- (-0.15,-0.05) -- (-0.15,0.05) -- (-0.05,0.05) -- (-0.05,0.15) -- (0.05,0.15) -- (0.05,0.05) -- cycle;
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}
        \coordinate (b) at ($(a)+ (2*\aTemp,0)$);
        \begin{axis}[resultsAxis, at=(b)]
            \addplot [forget plot] graphics [xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax]
                {"fig/sim/cross/\fpCondition/mdd_slice0.0_\fpFileSlug.jpg"};
            \draw[opacity=1.0, dotted, thick]
            (0.15,0.05) -- (0.15,-0.05) -- (0.05,-0.05) -- (0.05,-0.15) -- (-0.05,-0.15) -- (-0.05,-0.05) -- (-0.15,-0.05) -- (-0.15,0.05) -- (-0.05,0.05) -- (-0.05,0.15) -- (0.05,0.15) -- (0.05,0.05) -- cycle;
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.2];
            \draw[dashed,opacity=0.5] (0,0) circle [radius=0.3];
        \end{axis}

    \end{tikzpicture}

    \caption{\fpCaption}
    \label{\fpLabel}

\end{figure*}


==> lib/_disguisingGfPanels.tex <==
% Parametrized 4-panel GF comparison template.
% Used by lib/3D_disguising_{homogenous,heterogeneous,scattering}_GF.tex.
%
% Caller defines via \def before \input{}-ing this file:
%   \gfPrefix -- filename prefix, e.g. "hom", "sphere", "hom-sphere"
%   \gfTitle  -- title text on the first panel (e.g. "Homogeneous")
%
% Each panel reads its axis extents (xmin/xmax/ymin/ymax) from the matching
% <basename>.meta.tex sidecar produced by figures/preprocess/preprocess_gfs_compare.py.
% \begingroup...\endgroup scopes the \def's so panels don't inherit each other.
\begingroup
\input{fig/sim/gf/\gfPrefix_p_pin_ref.meta.tex}%
\begin{tikzpicture}[tikzPlot]
    \begin{axis}[%
            width=\textwidth,
            height=4.7cm,
            at={(0,0)},
            scale only axis,
            minor tick num=4,
            xtick distance=50,
            axis on top,
            xmin=\jpgXmin,
            xmax=\jpgXmax,
            ymin=\jpgYmin,
            ymax=\jpgYmax,
            y dir=reverse,
            xticklabels={},
            xlabel={},
            ylabel={time [ms]},
            title={\gfTitle},
        ]
        \addplot [forget plot] graphics
            [xmin=\jpgXmin, xmax=\jpgXmax, ymin=\jpgYmin, ymax=\jpgYmax]
            {fig/sim/gf/\gfPrefix_p_pin_ref.jpg};
        \node[anchor=north east] at (rel axis cs:0.98,0.92) {$G_\mathrm{imp}^{\,p\,|\,q}$ };
    \end{axis}
\end{tikzpicture}%
\endgroup
\\
\begingroup
\input{fig/sim/gf/\gfPrefix_p_pin_mdd.meta.tex}%
\begin{tikzpicture}[tikzPlot]
    \begin{axis}[%
            width=\textwidth,
            height=4.7cm,
            at={(0,0)},
            scale only axis,
            minor tick num=4,
            xtick distance=50,
            axis on top,
            xmin=\jpgXmin,
            xmax=\jpgXmax,
            ymin=\jpgYmin,
            ymax=\jpgYmax,
            y dir=reverse,
            xticklabels={},
            xlabel={},
            ylabel={time [ms]},
        ]
        \addplot [forget plot] graphics
            [xmin=\jpgXmin, xmax=\jpgXmax, ymin=\jpgYmin, ymax=\jpgYmax]
            {fig/sim/gf/\gfPrefix_p_pin_mdd.jpg};
        \node[anchor=north east] at (rel axis cs:0.98,0.92) {$G_\mathrm{MDD}^{\,p\,|\,q}$};
    \end{axis}
\end{tikzpicture}%
\endgroup
\\
\begingroup
\input{fig/sim/gf/\gfPrefix_v_pin_ref.meta.tex}%
\begin{tikzpicture}[tikzPlot]
    \begin{axis}[%
            width=\textwidth,
            height=4.7cm,
            at={(0,0)},
            scale only axis,
            minor tick num=4,
            xtick distance=50,
            axis on top,
            xmin=\jpgXmin,
            xmax=\jpgXmax,
            ymin=\jpgYmin,
            ymax=\jpgYmax,
            y dir=reverse,
            xticklabels={},
            xlabel={},
            ylabel={time [ms]},
        ]
        \addplot [forget plot] graphics
            [xmin=\jpgXmin, xmax=\jpgXmax, ymin=\jpgYmin, ymax=\jpgYmax]
            {fig/sim/gf/\gfPrefix_v_pin_ref.jpg};
        \node[anchor=north east] at (rel axis cs:0.98,0.92) {$G_\mathrm{imp}^{\,v\,|\,q}$};
    \end{axis}
\end{tikzpicture}%
\endgroup
\\
\begingroup
\input{fig/sim/gf/\gfPrefix_v_pin_mdd.meta.tex}%
\begin{tikzpicture}[tikzPlot]
    \begin{axis}[%
            width=\textwidth,
            height=4.7cm,
            at={(0,0)},
            scale only axis,
            minor tick num=4,
            xtick distance=50,
            axis on top,
            xmin=\jpgXmin,
            xmax=\jpgXmax,
            ymin=\jpgYmin,
            ymax=\jpgYmax,
            y dir=reverse,
            xlabel={$i^\mathrm{O}$},
            ylabel={time [ms]},
        ]
        \addplot [forget plot] graphics
            [xmin=\jpgXmin, xmax=\jpgXmax, ymin=\jpgYmin, ymax=\jpgYmax]
            {fig/sim/gf/\gfPrefix_v_pin_mdd.jpg};
        \node[anchor=north east] at (rel axis cs:0.98,0.92) {$G_\mathrm{MDD}^{\,v\,|\,q}$};
    \end{axis}
\end{tikzpicture}%
\endgroup


==> lib/disguisingFieldPlots_t55.tex <==
\def\dpTime{5.5}%
\input{lib/_disguisingFieldPlotsDisg.tex}%


==> lib/disguisingFieldPlots_t70.tex <==
\def\dpTime{7.0}%
\input{lib/_disguisingFieldPlotsDisg.tex}%


==> lib/domains2.tex <==
\begin{tikzpicture}[scale=1.4]
    \def\numberOfArrows{9}
    \def\radius{0.89}
    \def\outerRadius{1.3}
    \def\innerRadius{0.7}
    \def\segmentLength{0.29}

    \def\shift{1.5}

    \node[] at (-\shift, 1.7) {\footnotesize physical};
    \node[] at (\shift, 1.7) {\footnotesize numerical};

    % waves

    % direct wave
    \draw[red,thick,decorate,decoration={expanding waves,angle=13,segment length=\segmentLength cm},xshift=-\shift cm] (130:1.55) -- (-50:1.3)  ;

    % illumination
    \draw[orange,thick,decorate,decoration={expanding waves,angle=20,segment length=\segmentLength cm},xshift=-\shift cm] (130:1.55) -- (130:0.5) ;

    % scattering
    \draw[red,thick,decorate,decoration={expanding waves,angle=20,segment length=\segmentLength cm},xshift=-\shift cm] (45:0) -- (45:1.3) ;

    % background
    \fill[white] (-2*\shift,\shift) rectangle (0,\shift);
    \fill[white] (-\shift,0) circle (\radius cm);
    \fill[opacity=0.05] (-\shift,0) circle (\radius cm);

    \fill[opacity=0.05] (0,-\shift) rectangle (2*\shift,\shift);
    \fill[white] (\shift,0) circle (\radius cm);


    % Only this part is clipped
    \begin{scope}
        \clip (\shift,0) circle (\radius cm);

        % direct wave
        \draw[
            blue,
            thick,
            decorate,
            decoration={expanding waves, angle=13, segment length=\segmentLength cm},
            xshift=\shift cm
        ] (130:1.55) -- (-50:1.3);

        % scattering
        \draw[blue,thick,decorate,decoration={expanding waves,angle=20,segment length=\segmentLength cm},xshift=\shift cm] (45:0) -- (45:1.3) ;


    \end{scope}

    % mask 

    \filldraw[fill=white,opacity=1.0, draw=none,xshift=\shift cm]
    (-0.6,0.16) -- (0.0,0.6) -- (0.6,0.1) -- (0.2,-0.4) -- (-0.3,-0.6) -- cycle;

    % \foreach \r in {0.4, 0.45, 0.5, 0.55, 0.6,0.65, 0.7,0.75} {
    %     \fill[white,opacity=0.3,xshift=\shift cm] (0,0) circle (\r cm);
    %   }


    % Draw circle
    \draw[dashed] (-\shift,0) circle (\radius cm);
    \draw[opacity=0.2] (0, -1.5) -- (0, 1.5);
    \draw[dashed] (\shift,0) circle (\radius cm);


    \draw[->, blue, thick] (-0.2,0.9) -- (0.2,0.9);
    \draw[->, red, thick] (0.2,-0.9) -- (-0.2,-0.9);

    % Draw circle at (-\shift,0)
    \fill[blue!30!white,xshift=\shift cm] (0,0) circle (0.4 cm);

    % Draw square at (\shift,0)
    \fill[gray,opacity=0.2,xshift=-\shift cm] (-0.34,-0.34) rectangle (0.34,0.34);

\end{tikzpicture}

==> lib/homogeneousIBC.tex <==
% Pin a symmetric bounding box to the true content so pdfLaTeX and LuaLaTeX
% measure this figure identically. (pdfLaTeX otherwise adds ~41pt of phantom
% width from the embedded pgfplots axes, overflowing the column and shifting
% the drawing right.) Keeps Fig 2a centered at its natural size on either engine.
\begin{tikzpicture}[scale=3.5]
    \useasboundingbox (-1.21,-1.005) rectangle (1.21,1.005);

    \def\routerradius{1.0}
    \def\rinnerradius{0.6}
    \draw[blue, dashed, very thick, opacity=0.8] (0,0) circle (\routerradius);
    \draw[red, dashed, very thick, opacity=0.8] (0,0) circle (\rinnerradius);


    \foreach \angle in {-90, 90} {
            \def\normalAngle{90+\angle}
            \draw[blue, ->, dashed, thick] (\normalAngle :\routerradius) -- (\normalAngle :\routerradius+0.12);
            \draw[red, ->, dashed, thick] (\normalAngle :\rinnerradius) -- (\normalAngle :\rinnerradius+0.12);
        }

    \def\yshift{0.15cm}
    \def\s{0.09cm}
    \def\xShiftWavelet{-0.37cm}

    % draw wave arrows
    \draw[orange, yshift=+\yshift, waveArrow] (180:1.2) -- (0:1.2);

    \draw[blue, yshift=-\yshift, waveArrow] (180:\routerradius) -- (180:\rinnerradius-0.015);
    \draw[red, yshift=-\yshift, waveArrow] (180:\rinnerradius-0.015) -- (0:\rinnerradius-0.015);
    \draw[red, yshift=-\yshift, waveArrow] (0:\rinnerradius-0.015) -- (0:1.2);

    \def\equation{(1 - 2*pi^2*x^2)*exp(-pi^2*x^2)}

    % draw masking rectangles
    \fill[white, opacity=1.0,xshift=\xShiftWavelet] (-0.170,+0.2) rectangle (0.170,-0.2);

    \fill[white, opacity=1.0,xshift=-(\routerradius cm /2 + \rinnerradius cm /2),] (-0.170,+0.2) rectangle (0.170,+0.1);

    \fill[white, opacity=1.0,xshift=(\routerradius cm /2 + \rinnerradius cm /2),] (-0.170,-0.2) rectangle (0.170,-0.1);

    % numerical wavelets
    \begin{axis}[
            yshift=-\yshift,
            xshift=\xShiftWavelet,
            axisStyle,
        ]
        \addplot[thin, red] {-\equation};
    \end{axis}

    \begin{axis}[
            yshift=-\yshift,
            xshift=(\routerradius cm /2 + \rinnerradius cm /2),
            axisStyle,
        ]
        \addplot[thin, red] {\equation};
    \end{axis}

    % physical wavelets
    \begin{axis}[
            yshift=+\yshift,
            xshift=\xShiftWavelet,
            axisStyle,
        ]
        \addplot[thin, orange] {\equation};
    \end{axis}

    \begin{axis}[
            yshift=+\yshift,
            xshift=-(\routerradius cm /2 + \rinnerradius cm /2),
            axisStyle,
        ]
        \addplot[thin, orange] {\equation};
    \end{axis}

\end{tikzpicture}

==> lib/homogeneousSign.tex <==
\begin{tikzpicture}[scale=0.82]

    \draw [->,orange,thick] (-5,0) -- (5,0) {};

    % physical
    \node[anchor=center,orange] at (0,0.5) {physical};

    \node[] (p_plus_left) at (-3,1.8) {$p\mathcolor{orange}{\boldsymbol{=}}+$};
    \node[] (p_minus_left) at (-3-0.05,1.2) {$\underset{\rightarrow}{v}\mathcolor{orange}{\boldsymbol{=}}+$};

    \node[] (p_plus_right) at (+3,1.8) {$p\mathcolor{orange}{\boldsymbol{=}}+$};
    \node[] (p_minus_right) at (+3-0.05,1.2) {$\underset{\rightarrow}{v}\mathcolor{orange}{\boldsymbol{=}}+$};

    % numerical
    \node[anchor=center,blue] at (0,-0.4) {numerical};
    % \shade[left color=transparent!0, right color=transparent!100] (-2,-1) rectangle (2,-0.1);

    % left
    \node[] (p_plus_left_num) at (-4.5,-1.5) {$p\mathcolor{blue}{\boldsymbol{=}}+$};
    \node[] (p_minus_left_num) at(-4.5-0.05,-2.2) {$\underset{\leftarrow}{v}\mathcolor{blue}{\boldsymbol{=}}-$};

    \node[] (p_plus_left_num) at (-3,-1.5) {$q\mathcolor{red}{\boldsymbol{=}}-$};
    \node[] (p_minus_left_num) at (-3-0.05,-2.2) {$\underset{\leftarrow}{f}\mathcolor{red}{\boldsymbol{=}}+$};

    \node[] (p_plus_left_num) at (-1.5,-1.5) {$p\mathcolor{orange}{\boldsymbol{=}}-$};
    \node[] (p_minus_left_num) at (-1.5-0.05,-2.2) {$\underset{\rightarrow}{v}\mathcolor{orange}{\boldsymbol{=}}-$};

    \draw [-, opacity=0.2] (-3.75,-2.5) -- (-3.75,-1.2) {};
    \draw [-, opacity=0.2] (-2.25,-2.5) -- (-2.25,-1.2) {};

    % right
    \node[] (p_plus_right_num) at (+1.5,-1.5) {$p\mathcolor{blue}{\boldsymbol{=}}+$};
    \node[] (p_minus_right_num) at (+1.5-0.05,-2.2) {$\underset{\rightarrow}{v}\mathcolor{blue}{\boldsymbol{=}}+$};

    \node[] (p_plus_right_num) at (+3,-1.5) {$q\mathcolor{red}{\boldsymbol{=}}+$};
    \node[] (p_minus_right_num) at (+3-0.05,-2.2) {$\underset{\rightarrow}{f}\mathcolor{red}{\boldsymbol{=}}+$};
    \node[] (p_plus_right_num) at (+4.5,-1.5) {$p\mathcolor{orange}{\boldsymbol{=}}+$};
    \node[] (p_minus_right_num) at (+4.5-0.05,-2.2) {$\underset{\rightarrow}{v}\mathcolor{orange}{\boldsymbol{=}}+$};

    \draw [-, opacity=0.2] (+2.25,-2.5) -- (+2.25,-1.2) {};
    \draw [-, opacity=0.2] (+3.75,-2.5) -- (+3.75,-1.2) {};


    % source boundary
    \draw [-, red, dashed, thick] (-3 - 0.05,-1) -- (-3 - 0.05,0.8) {};
    \draw [-, red, dashed, thick] (+3 - 0.05,-1) -- (+3 - 0.05,0.8) {};

    % boundary normal
    \draw [<-, red, dashed,thick] (-3.49,-0.5) -- (-3 - 0.05,-0.5) {};
    \draw [->, red, dashed,thick] (+3 - 0.05,-0.5) -- (+3.45,-0.5) {};

\end{tikzpicture}

==> lib/myPolarAxis.tex <==
% https://tex.stackexchange.com/questions/267938/polar-plot-using-pgfplots-tikz

\pgfplotstableread[col sep=space]{data/polar_sphere_truth_theta0.txt}\tableSphereTruth
\pgfplotstableread[col sep=space]{data/polar_sphere_impulsive_theta0.txt}\tableSphereImpulsive
\pgfplotstableread[col sep=space]{data/polar_sphere_mdd_theta0.txt}\tableSphereMDD

\pgfplotstableread[col sep=space]{data/polar_cube_truth_theta0.txt}\tableCubeTruth
\pgfplotstableread[col sep=space]{data/polar_cube_impulsive_theta0.txt}\tableCubeImpulsive
\pgfplotstableread[col sep=space]{data/polar_cube_mdd_theta0.txt}\tableCubeMDD

\pgfplotstableread[col sep=space]{data/polar_cross_truth_theta0.txt}\tableCrossTruth
\pgfplotstableread[col sep=space]{data/polar_cross_impulsive_theta0.txt}\tableCrossImpulsive
\pgfplotstableread[col sep=space]{data/polar_cross_mdd_theta0.txt}\tableCrossMDD

%\setlength{\figH}{5cm}
\setlength{\figW}{\dimexpr(\textwidth)/3/100*97\relax}

\pgfplotsset{
    gfAxis/.style = {
            width=\figW*1.08,
            rotate=-90,
            enlargelimits=false,
            x dir=reverse,
            %xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
            xtick={0,30,...,360},
            ytick={0,0.2,...,1},
            %xticklabels={{0},{},{},{90},{},{},{180},{},{},{270}},
            xticklabel style={anchor=-\tick-90,font=\footnotesize,overlay},
            yticklabel style={anchor=west,font=\footnotesize,overlay},
            legend style={at={(+2.6cm,-1.8cm)},anchor=east,font=\small,overlay}, % legend style={at={(-45-180:4cm)},anchor=south west},
            legend cell align={left},
        } % grid=none,ticks=none,axis lines=none
}

\begin{subfigure}[t]{\figW}
    \begin{tikzpicture}[>=latex]
        \begin{polaraxis}[gfAxis]
            \addplot+[name path = Var1,mark=none,very thick,orange] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableSphereTruth};
            \addplot+[name path = Var1,mark=none,very thick,blue,dashed] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableSphereImpulsive};
            \addplot+[name path = Var1,mark=none,very thick,green,dotted] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableSphereMDD};
        \end{polaraxis}
    \end{tikzpicture}
    \hspace{\textheight}
    \caption{Sphere}
    \label{fig:angularSphere}
\end{subfigure}
\hfill
\begin{subfigure}[t]{\figW}
    \begin{tikzpicture}[>=latex]
        \begin{polaraxis}[gfAxis]
            \addplot+[name path = Var1,mark=none,very thick,orange] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableCubeTruth};
            \addplot+[name path = Var1,mark=none,very thick,blue,dashed] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableCubeImpulsive};
            \addplot+[name path = Var1,mark=none,very thick,green,dotted] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableCubeMDD};
            % \legend{Real,Impulsive,MDD}; % redundant with caption (curves named + colour/style coded there)
        \end{polaraxis}
    \end{tikzpicture}
    \hspace{\textheight}
    \caption{Cube}
    \label{fig:angularCube}
\end{subfigure}
\hfill
\begin{subfigure}[t]{\figW}
    \begin{tikzpicture}[>=latex]
        \begin{polaraxis}[gfAxis]
            \addplot+[name path = Var1,mark=none,very thick,orange] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableCrossTruth};
            \addplot+[name path = Var1,mark=none,very thick,blue,dashed] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableCrossImpulsive};
            \addplot+[name path = Var1,mark=none,very thick,green,dotted] table [x expr = {\thisrow{phi}/pi*180}, y = intensity] {\tableCrossMDD};
        \end{polaraxis}
    \end{tikzpicture}
    \hspace{\textheight}
    \caption{Cross}
    \label{fig:angularCross}
\end{subfigure}
\hfill
